The Interplay between Quantum Contextuality and Wigner Negativity

The use of quantum information in technology promises to supersede the so-called classical devices used nowadays. Understanding what features are inherently non-classical is crucial for reaching better-than-classical performance. This thesis focuses on two nonclassical behaviours: quantum contextuality and Wigner negativity. The former is a notion superseding nonlocality that can be exhibited by quantum systems. To date, it has mostly been studied in discrete-variable scenarios. In those scenarios, contextuality has been shown to be necessary and sufficient for advantages in some cases. On the other hand, negativity of the Wigner function is another unsettling non-classical feature of quantum states that originates from phase-space formulation in continuous-variable quantum optics. Continuous-variable scenarios offer promising candidates for implementing quantum computations. Wigner negativity is known to be a necessary resource for quantum speedup with continuous variables. However contextuality has been little understood and studied in continuous-variable scenarios. We first set out a robust framework for properly treating contextuality in continuous variables. We also quantify contextuality in such scenarios by using tools from infinite-dimensional optimisation theory. Building upon this, we show that Wigner negativity is equivalent to contextuality in continuous variables with respect to Pauli measurements thus establishing a continuous-variable analogue of a celebrated result by Howard et al. We then introduce experimentally-friendly witnesses for Wigner negativity of single mode and multimode quantum states, based on fidelities with Fock states, using again tools from infinite-dimensional optimisation theory. We further extend the range of previously known discrete-variable results linking contextuality and advantage into a new territory of information retrieval.

==> chapters/chapter01/tikz/bundle_CHSH.tex <==
\begin{tikzpicture}[x=40pt,y=40pt,thick,label distance=-0.25em,baseline=(current bounding box.center)]

\node (e) at (1.5,-0.3) {};
\node (n) at (0.8,0.6) {};
\node (T) at (0,1.5) {};
\node (u) at (0,0.5) {};
\node [inner sep=0em] (a) at (0,0) {};
\node [inner sep=0em] (b) at ($ (a) + (e) $) {};
\node [inner sep=0em] (a') at ($ (a) + (e) + (n) $) {};
\node [inner sep=0em] (b') at ($ (a) + (n) $) {};
\node [inner sep=0em] (a0) at ($ (a) + (T) $) {};
\node [inner sep=0em] (a1) at ($ (a0) + (u) $) {};
\node [inner sep=0em] (b0) at ($ (b) + (T) $) {};
\node [inner sep=0em] (b1) at ($ (b0) + (u) $) {};
\node [inner sep=0em] (a'0) at ($ (a') + (T) $) {};
\node [inner sep=0em] (a'1) at ($ (a'0) + (u) $) {};
\node [inner sep=0em] (b'0) at ($ (b') + (T) $) {};
\node [inner sep=0em] (b'1) at ($ (b'0) + (u) $) {};


%% Base = compatible measurements
\draw [c2] (a) -- (b);
\draw [c2] (a) -- (b');
\draw [c2] (a') -- (b);
\draw [c2] (a') -- (b');

%% Vertical dotted lines
\draw [dotted] (a1) -- (a);
\draw [dotted] (b1) -- (b);
\draw [dotted] (a'1) -- (a');
\draw [dotted] (b'1) -- (b');

%% Base vertices = measurements
\node [inner sep=0.1em,label=left:{\textcolor{c4}{$a_1$}},c4] at (a) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c4}{$b_1$}},c4] at (b) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c4}{$a_2$}},c4] at (a') {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c4}{$b_2$}},c4] at (b') {$\bullet$};


%% Empirical model = joint outcomes

\draw [line width=3.2pt,white] (a'0) -- (b'0);
\draw [line width=3.2pt,white] (a'0) -- (b'1);
\draw [line width=3.2pt,white] (a'1) -- (b'0);
\draw [line width=3.2pt,white] (a'1) -- (b'1);

\draw [c1] (a'0) -- (b'0);
\draw [c1] (a'0) -- (b'1);
\draw [c1] (a'1) -- (b'0);
\draw [c1] (a'1) -- (b'1);


\draw [line width=3.2pt,white] (a0) -- (b'0);
\draw [line width=3.2pt,white] (a0) -- (b'1);
\draw [line width=3.2pt,white] (a1) -- (b'0);
\draw [line width=3.2pt,white] (a1) -- (b'1);

\draw [c1] (a0) -- (b'0);
\draw [c1] (a0) -- (b'1);
\draw [c1] (a1) -- (b'0);
\draw [c1] (a1) -- (b'1);


\draw [line width=3.2pt,white] (a'0) -- (b0);
\draw [line width=3.2pt,white] (a'0) -- (b1);
\draw [line width=3.2pt,white] (a'1) -- (b0);
\draw [line width=3.2pt,white] (a'1) -- (b1);

\draw [c1] (a'0) -- (b0);
\draw [c1] (a'0) -- (b1);
\draw [c1] (a'1) -- (b0);
\draw [c1] (a'1) -- (b1);


\draw [line width=3.2pt,white] (a0) -- (b0);
\draw [line width=3.2pt,white] (a1) -- (b1);

\draw [c1] (a0) -- (b0);
\draw [c1] (a1) -- (b1);
\draw [c1] (a0) -- (b1);
\draw [c1] (a1) -- (b0);



%% Outcomes
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$0$}},c3] at (a0) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$1$}},c3] at (a1) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$0$}},c3] at (b0) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$1$}},c3] at (b1) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$0$}},c3] at (a'0) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$1$}},c3] at (a'1) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$0$}},c3] at (b'0) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$1$}},c3] at (b'1) {$\bullet$};

\end{tikzpicture}


==> chapters/chapter01/tikz/bundle_PR.tex <==
\begin{tikzpicture}[x=40pt,y=40pt,thick,label distance=-0.25em,baseline=(current bounding box.center)]

\node (e) at (1.5,-0.3) {};
\node (n) at (0.8,0.6) {};
\node (T) at (0,1.5) {};
\node (u) at (0,0.5) {};
\node [inner sep=0em] (a) at (0,0) {};
\node [inner sep=0em] (b) at ($ (a) + (e) $) {};
\node [inner sep=0em] (a') at ($ (a) + (e) + (n) $) {};
\node [inner sep=0em] (b') at ($ (a) + (n) $) {};
\node [inner sep=0em] (a0) at ($ (a) + (T) $) {};
\node [inner sep=0em] (a1) at ($ (a0) + (u) $) {};
\node [inner sep=0em] (b0) at ($ (b) + (T) $) {};
\node [inner sep=0em] (b1) at ($ (b0) + (u) $) {};
\node [inner sep=0em] (a'0) at ($ (a') + (T) $) {};
\node [inner sep=0em] (a'1) at ($ (a'0) + (u) $) {};
\node [inner sep=0em] (b'0) at ($ (b') + (T) $) {};
\node [inner sep=0em] (b'1) at ($ (b'0) + (u) $) {};

%% Base = compatible measurements
\draw [c2] (a) -- (b);
\draw [c2] (a) -- (b');
\draw [c2] (a') -- (b);
\draw [c2] (a') -- (b');

%% Vertical dotted lines
\draw [dotted] (a1) -- (a);
\draw [dotted] (b1) -- (b);
\draw [dotted] (a'1) -- (a');
\draw [dotted] (b'1) -- (b');

%% Base vertices = measurements
\node [inner sep=0.1em,label=left:{\textcolor{c4}{$a_1$}},c4] at (a) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c4}{$b_1$}},c4] at (b) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c4}{$a_2$}},c4] at (a') {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c4}{$b_2$}},c4] at (b') {$\bullet$};

%% Empirical model = joint outcomes
\draw [line width=3.2pt,white] (a'0) -- (b'1);
\draw [line width=3.2pt,white] (a'1) -- (b'0);

\draw [c1] (a'0) -- (b'1);
\draw [c1,preaction={draw,yellow,-,double distance=1\pgflinewidth}] (a'1) -- (b'0);


\draw [line width=3.2pt,white] (a0) -- (b'0);
\draw [line width=3.2pt,white] (a1) -- (b'1);

\draw [c1,preaction={draw,yellow,-,double distance=1\pgflinewidth}] (a0) -- (b'0);
\draw [c1] (a1) -- (b'1);


\draw [line width=3.2pt,white] (a'0) -- (b0);
\draw [line width=3.2pt,white] (a'1) -- (b1);

\draw [c1] (a'0) -- (b0);
\draw [c1,preaction={draw,yellow,-,double distance=1\pgflinewidth}] (a'1) -- (b1);


\draw [line width=3.2pt,white] (a0) -- (b0);
\draw [line width=3.2pt,white] (a1) -- (b1);

\draw [c1] (a0) -- (b0);
\draw [c1,preaction={draw,yellow,-,double distance=1\pgflinewidth}] (a1) -- (b1);

%% Outcomes
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$0$}},c3] at (a0) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$1$}},c3] at (a1) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$0$}},c3] at (b0) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$1$}},c3] at (b1) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$0$}},c3] at (a'0) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$1$}},c3] at (a'1) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$0$}},c3] at (b'0) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$1$}},c3] at (b'1) {$\bullet$};

\end{tikzpicture}


%\end{document}

==> chapters/chapter01/tikz/bundle_hardy.tex <==
\begin{tikzpicture}[x=40pt,y=40pt,thick,label distance=-0.25em,baseline=(current bounding box.center)]

\node (e) at (1.5,-0.3) {};
\node (n) at (0.8,0.6) {};
\node (T) at (0,1.5) {};
\node (u) at (0,0.5) {};
\node [inner sep=0em] (a) at (0,0) {};
\node [inner sep=0em] (b) at ($ (a) + (e) $) {};
\node [inner sep=0em] (a') at ($ (a) + (e) + (n) $) {};
\node [inner sep=0em] (b') at ($ (a) + (n) $) {};
\node [inner sep=0em] (a0) at ($ (a) + (T) $) {};
\node [inner sep=0em] (a1) at ($ (a0) + (u) $) {};
\node [inner sep=0em] (b0) at ($ (b) + (T) $) {};
\node [inner sep=0em] (b1) at ($ (b0) + (u) $) {};
\node [inner sep=0em] (a'0) at ($ (a') + (T) $) {};
\node [inner sep=0em] (a'1) at ($ (a'0) + (u) $) {};
\node [inner sep=0em] (b'0) at ($ (b') + (T) $) {};
\node [inner sep=0em] (b'1) at ($ (b'0) + (u) $) {};

%% Base = compatible measurements
\draw [c2] (a) -- (b);
\draw [c2] (a) -- (b');
\draw [c2] (a') -- (b);
\draw [c2] (a') -- (b');

%% Vertical dotted lines
\draw [dotted] (a1) -- (a);
\draw [dotted] (b1) -- (b);
\draw [dotted] (a'1) -- (a');
\draw [dotted] (b'1) -- (b');

%% Base vertices = measurements
\node [inner sep=0.1em,label=left:{\textcolor{c4}{$a_1$}},c4] at (a) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c4}{$b_1$}},c4] at (b) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c4}{$a_2$}},c4] at (a') {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c4}{$b_2$}},c4] at (b') {$\bullet$};

%% Empirical model = joint outcomes
\draw [line width=3.2pt,white] (a0) -- (b'0);
\draw [line width=3.2pt,white] (a1) -- (b'0);
\draw [line width=3.2pt,white] (a0) -- (b'1);

\draw [c1] (a0) -- (b'0);
\draw [c1] (a1) -- (b'0);
\draw [c1,preaction={draw,yellow,-,double distance=1\pgflinewidth}] (a0) -- (b'1);


\draw [line width=3.2pt,white] (a'1) -- (b'0);
\draw [line width=3.2pt,white] (a'1) -- (b'1);
\draw [line width=3.2pt,white] (a'0) -- (b'1);

\draw [c1] (a'1) -- (b'0);
\draw [c1] (a'1) -- (b'1);
\draw [c1,preaction={draw,yellow,-,double distance=1\pgflinewidth}] (a'0) -- (b'1);


\draw [line width=3.2pt,white] (a'0) -- (b0);
\draw [line width=3.2pt,white] (a'1) -- (b0);
\draw [line width=3.2pt,white] (a'0) -- (b1);

\draw [c1] (a'0) -- (b0);
\draw [c1] (a'1) -- (b0);
\draw [c1,preaction={draw,yellow,-,double distance=1\pgflinewidth}] (a'0) -- (b1);


\draw [line width=3.2pt,white] (a0) -- (b0);
\draw [line width=3.2pt,white] (a0) -- (b1);
\draw [line width=3.2pt,white] (a1) -- (b0);
\draw [line width=3.2pt,white] (a1) -- (b1);

\draw [c1] (a0) -- (b0);
\draw [c1] (a0) -- (b1);
\draw [c1] (a1) -- (b0);
\draw [c1,preaction={draw,yellow,-,double distance=1\pgflinewidth}] (a1) -- (b1);

%% Outcomes
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$0$}},c3] at (a0) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$1$}},c3] at (a1) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$0$}},c3] at (b0) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$1$}},c3] at (b1) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$0$}},c3] at (a'0) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$1$}},c3] at (a'1) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$0$}},c3] at (b'0) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$1$}},c3] at (b'1) {$\bullet$};

\end{tikzpicture}


==> chapters/chapter01/tikz/bundle_meas.tex <==
\begin{tikzpicture}[x=40pt,y=40pt,thick,label distance=-0.25em,baseline=(current bounding box.center)]

\node (e) at (1.5,-0.3) {};
\node (n) at (0.8,0.6) {};
\node (T) at (0,1.5) {};
\node (u) at (0,0.5) {};
\node (u2) at (-.7,0.25) {};
\node (l) at (-0.7,0) {};
\node (dr) at (0.60,-0.3) {};
\node [inner sep=0em] (a) at (0,0) {};
\node [inner sep=0em] (b) at ($ (a) + (e) $) {};
\node [inner sep=0em] (a') at ($ (a) + (e) + (n) $) {};
\node [inner sep=0em] (b') at ($ (a) + (n) $) {};
\node [inner sep=0em] (a0) at ($ (a) + (T) $) {};
\node [inner sep=0em] (a1) at ($ (a0) + (u) $) {};
\node [inner sep=0em] (b0) at ($ (b) + (T) $) {};
\node [inner sep=0em] (b1) at ($ (b0) + (u) $) {};
\node [inner sep=0em] (a'0) at ($ (a') + (T) $) {};
\node [inner sep=0em] (a'1) at ($ (a'0) + (u) $) {};
\node [inner sep=0em] (b'0) at ($ (b') + (T) $) {};
\node [inner sep=0em] (b'1) at ($ (b'0) + (u) $) {};

\draw [c2] (a) -- (b);
\draw [c2] (a) -- (b');
\draw [c2] (a') -- (b);
\draw [c2] (a') -- (b');

\draw [dotted] (a1) -- (a);
\draw [dotted] (b1) -- (b);
\draw [dotted] (a'1) -- (a');
\draw [dotted] (b'1) -- (b');

\node [inner sep=0.1em,label=left:{\textcolor{c4}{$a_1$}},c4] at (a) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c4}{$b_1$}},c4] at (b) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c4}{$a_2$}},c4] at (a') {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c4}{$b_2$}},c4] at (b') {$\bullet$};

%\draw [line width=3.2pt,white] (a0) -- (b'0);
%\draw [line width=3.2pt,white] (a1) -- (b'1);


%\draw [line width=3.2pt,white] (a'0) -- (b'1);
%\draw [line width=3.2pt,white] (a'1) -- (b'0);


%\draw [line width=3.2pt,white] (a0) -- (b0);
%\draw [line width=3.2pt,white] (a1) -- (b1);

%\draw [line width=3.2pt,white] (a'0) -- (b0);
%\draw [line width=3.2pt,white] (a'1) -- (b1);


\node [inner sep=0.1em,label=left:{\textcolor{c3}{$0$}},c3] at (a0) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$1$}},c3] at (a1) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$0$}},c3] at (b0) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$1$}},c3] at (b1) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$0$}},c3] at (a'0) {$\bullet$};
\node [inner sep=0.1em,label=right:{\textcolor{c3}{$1$}},c3] at (a'1) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$0$}},c3] at (b'0) {$\bullet$};
\node [inner sep=0.1em,label=left:{\textcolor{c3}{$1$}},c3] at (b'1) {$\bullet$};


\node at ($ (a0) + (u2) $) {\textcolor{c3}{$\mathcal{O}$}};
\node at ($ (a) + (l) $) {\textcolor{c4}{$\mathcal{X}$}};
\node at ($ (a) + (dr) $) {\textcolor{c2}{$\mathcal{M}$}};


\end{tikzpicture}


==> chapters/chapter02/tikz/CV_table.tex <==
\begin{tikzpicture}[scale=.3]

\def\rad{1.15}

\node [inner sep=.0pt] (a11) at (0,0) {};
\node [inner sep=.0pt] (a12) at (5,0) {};
\node [inner sep=.0pt] (a13) at (10,0) {};
\node [inner sep=.0pt] (a21) at (0,5) {};
\node [inner sep=.0pt] (a22) at (5,5) {};
\node [inner sep=.0pt] (a23) at (10,5) {};
\node [inner sep=.0pt] (a31) at (0,10) {};
\node [inner sep=.0pt] (a32) at (5,10) {};
\node [inner sep=.0pt] (a33) at (10,10) {};

\node (left) at (-1,0) {};
\node (up) at (0,1) {};

% Label 
\node (A') at ($.5*(a11)+.5*(a21)+(left)$) {$a'$};
\node (A) at ($.5*(a21)+.5*(a31)+(left)$) {$a$};
\node (B) at ($.5*(a31)+.5*(a32)+(up)$) {$b$};
\node (B') at ($.5*(a32)+.5*(a33)+(up)$) {$b'$};

% Horizontal lines
\draw ($(a11)+(left)$) -- (a13);
\draw ($(a21)+(left)$) -- (a23);
\draw ($(a31)+(left)$) -- (a33);

% Vertical lines
\draw ($(a31)+(up)$) -- (a11);
\draw ($(a32)+(up)$) -- (a12);
\draw ($(a33)+(up)$) -- (a13);

% Bottom left
\filldraw[white,inner color=blue,outer color=blue!5] ($.75*(a11)+.25*(a22)$) circle (\rad);
\filldraw[white,inner color=blue,outer color=blue!5] ($.25*(a11)+.75*(a22)$) circle (\rad);

% Bottom right
\filldraw[white,inner color=blue,outer color=blue!5] ($.75*(a12)+.25*(a23)$) circle (\rad);
\filldraw[white,inner color=blue,outer color=blue!5] ($.25*(a12)+.75*(a23)$) circle (\rad);

% Top right
\filldraw[white,inner color=blue,outer color=blue!5] ($.75*(a22)+.25*(a33)$) circle (\rad);
\filldraw[white,inner color=blue,outer color=blue!5] ($.25*(a22)+.75*(a33)$) circle (\rad);

% Top left
\filldraw[white,inner color=blue,outer color=blue!5] ($.75*(a22)+.25*(a31)$) circle (\rad);
\filldraw[white,inner color=blue,outer color=blue!5] ($.25*(a22)+.75*(a31)$) circle (\rad);

\end{tikzpicture}

==> chapters/chapter02/tikz/operational_depiction.tex <==
\begin{tikzpicture}[scale=.5]

\tikzset{>=latex}

\node (Ra1) at (0,0) {};
\node (Ra2) at (4,2) {};
\node (Rac) at ($(Ra1)!.5!(Ra2)$) {};
\node (up) at (0,1) {};
\node (right) at (2,0) {};

\node (Rb1) at (-4,4) {};
\node (Rb2) at (0,6) {};
\node (Rbc) at ($(Rb1)!.5!(Rb2)$) {};

\node (Rc1) at (4,4) {};
\node (Rc2) at (8,6) {};
\node (Rcc) at ($(Rc1)!.5!(Rc2)$) {};

\node (pp) at (Rac) {\begin{tabular}{c} preparation \\ device \end{tabular}};
\draw [->,in=0,out=90] ($(Rac)+(up)$) to ($(Rbc)+(right)$);
\filldraw [fill=green!20,fill opacity=0.5] (Ra1) rectangle (Ra2);

\node (md1) at (Rbc) {\begin{tabular}{c} measurement \\ device \end{tabular}};
\draw [->,in=180,out=90] ($(Rac)+(up)$) to ($(Rcc)-(right)$);
\draw [->] ($(Rbc)-1.75*(up)$) -- ($(Rbc)-(up)$);
\draw [->] ($(Rbc)+(up)$) -- ($(Rbc)+1.75*(up)$);
\node (md1tt) at ($(Rbc)-2*(up)$) {$m_A \in \{a,a'\}$};
\node (md1tu) at ($(Rbc)+2*(up)$) {$o_A \in \bm R$};
\filldraw [fill=red!20,fill opacity=0.5] (Rb1) rectangle (Rb2);

\node (md2) at (Rcc) {\begin{tabular}{c} measurement \\ device \end{tabular}};
\draw [->] ($(Rcc)-1.75*(up)$) -- ($(Rcc)-(up)$);
\draw [->] ($(Rcc)+(up)$) -- ($(Rcc)+1.75*(up)$);
\node (md2tt) at ($(Rcc)-2*(up)$) {$m_B \in \{b,b'\}$};
\node (md2tu) at ($(Rcc)+2*(up)$) {$o_B \in \bm R$};
\filldraw [fill=blue!20,fill opacity=0.5] (Rc1) rectangle (Rc2);
 
\end{tikzpicture}

==> chapters/chapter03/tikz/homodyne.tex <==
\begin{tikzpicture}[scale=1 	]


\tikzset{>={Latex[width=3mm,length=3mm]}}

%\node (rho) at (-4.75,0) {\huge $\rho$};
%\draw[red,thick] (-4.5,0) -- (-4,0);
%\draw[red,thick] (-4.5,.2) -- (-4,0.2);
%\draw[red,thick] (-4.5,.4) -- (-4,0.4);
%\draw[red,thick] (-4.5,-.2) -- (-4,-0.2);
%\draw[red,thick] (-4.5,-.4) -- (-4,-0.4);
%\draw (-4,-.5) rectangle (-3,.5);
%\node (D) at (-3.5,0) {$\hat D$};
\node (rho) at (-3.25,0) {\huge $\rho$};
\draw[red,thick] (-3,0) -- (-2.5,0);
\draw[red,thick] (-3,0.4) -- (-2.5,0.4);
\draw[red,thick] (-3,0.2) -- (-2.5,0.2);
\draw[red,thick] (-3,-0.2) -- (-2.5,-0.2);
\draw[red,thick] (-3,-0.4) -- (-2.5,-0.4);
\draw (-2.5,-.5) rectangle (-1.5,.5);
\node (R) at (-2,0) {$\hat R$};
\draw[red,thick] (-1.5,0) -- (-1,0);
\draw[red,thick] (-1.5,0.4) -- (-1,0.4);
\draw[red,thick] (-1.5,0.2) -- (-1,0.2);
\draw[red,thick] (-1.5,-0.2) -- (-1,-0.2);
\draw[red,thick] (-1.5,-0.4) -- (-1,-0.4);
\draw (-1,-.5) rectangle (0,.5);
\node (CZ) at (-.5,0) {CZ};
\draw[->,red,thick] (0,0) -- (1.5,0);
\draw [red,thick] (1.4,0) -- (2.5,0);

\node (LO) at (2.5,-2.5) {\Large LO ($\phi$)};
\draw[->,red,thick] (LO) -- (2.5,-1);
\draw [red, thick] (2.5,-1.1) -- (2.5,0);

\draw[dashed,very thick,quantumviolet] (1.75,-.75) -- (3.24,.74);


\draw [fill=quantumviolet] (2.5,2.5) to (3,2.5) to [out=100,in=0] (2.5,3) to  [out=180,in=80](2,2.5) to (2.5,2.5);
\draw [fill=quantumlightviolet] (2.5,2.5) ellipse (.5cm and .1cm);

\draw [fill=quantumviolet] (5,0) to (5,-.5) to [out=10,in=-90] (5.5,0) to  [out=90,in=-10](5,.5) to (5,0);
\draw [fill=quantumlightviolet] (5,0) ellipse (.1cm and .5cm);


\draw [red, thick] (2.5,0) -- (5.09,0);
\draw [red, thick] (2.5,0) -- (2.5,2.59);

\draw [align=center,minimum size=1cm,inner sep=0pt] (5,2.5) circle (.3cm) node {\large $-$};
\draw [thick] (2.5,3) to [out=90,in=90] (5,2.8);
\draw [thick] (5.5,0) to [out=0,in=-90] (5,2.2);

\end{tikzpicture}

==> chapters/chapter04/tikz/hierarchiesmultiv2.tex <==
\begin{tikzpicture}[scale=0.70]

\node[inner sep=0pt] (A) at (-0.8,-1) {};
\node[inner sep=0pt] (B) at (-0.8,8) {};
\node[inner sep=0pt] (C1) at (-0.8,0) {};
\node[inner sep=0pt] (C2') at (-0.8,2.75) {};
\node[inner sep=0pt] (C2) at (-0.8,4.25) {};
\node[inner sep=0pt] (C3) at (-0.8,7) {};

\draw[|-|] (-0.8,-1) -- (-0.8,-1);
\draw[-|] (-0.8,-1) -- (-0.8,0);
\draw[-|] (-0.8,0) -- (-0.8,2.75);
\draw[dashed] (-0.8,2.85) -- (-0.8,4.2);
\draw[|-|] (-0.8,4.25) -- (-0.8,7);
\draw[-|] (-0.8,7) -- (-0.8,8);


\node[left] (zero) at (A) {0};
\node[left] (one) at (B) {1};
\node[left] (omegainf) at (C1) {$\omega_{\bm n}^{m\bm1,\le}$};
\node[left] (omega) at (C2) {$\omega_{\bm n}^{L^2}$};
\node[left] (omega) at (C2') {$\omega_{\bm n}^{\mathcal S}$};
\node[left] (omegasup) at (C3) {$\omega_{\bm n}^{m\bm1,\ge}$};

\hypersetup{linkcolor=black}
%\node[inner sep=0pt] (SDPsup) at (2,7) {\Large (SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (SDPsup) at (2,7) {\Large \ref{prog:upperSDPnalt1_multi}};
%\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large (D-SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (D-SDPsup) at (9,7) {\Large \ref{prog:upperDSDPnalt1_multi}};

%\node[inner sep=0pt] (LP) at (2,4) {\Large (LP$_n$)};
\node[inner sep=0pt] (LP) at (2,4.25) {\Large \ref{prog:LP_multi}};
%\node[inner sep=0pt] (D-LP) at (9,4) {\Large (D-LP$_n$)};
\node[inner sep=0pt] (D-LP) at (9,4.25) {\Large \ref{prog:DLP_multi}};

%\node[inner sep=0pt] (LPS) at (2,3) {(LP$^\mathcal{S}_n$)};
\node[inner sep=0pt] (LPS) at (2,2.75) {\Large \ref{prog:LPS_multi}};
%\node[inner sep=0pt] (D-LPS) at (9,3) {(D-LP$^\mathcal{S}_n$)};
\node[inner sep=0pt] (D-LPS) at (9,2.75) {\Large \ref{prog:DLPS_multi}};

%\node[inner sep=0pt] (SDPinf) at (2,1) {\Large (SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (SDPinf) at (2,0) {\Large \ref{prog:lowerSDPnalt1_multi}};
%\node[inner sep=0pt] (D-SDPinf) at (9,1) {\Large (D-SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (D-SDPinf) at (9,0) {\Large \ref{prog:lowerDSDPnalt1_multi}};
\hypersetup{linkcolor=\lkcolor}


\node[inner sep=0pt] (eqsup) at ($.54*(SDPsup)+.46*(D-SDPsup)$) {$\substack{\text{Corollary}~\ref{th:ch04_sduppermulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LP)+.46*(D-LP)$) {$\substack{\text{Corollary}~\ref{th:ch04_sdLPmulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LPS)+.46*(D-LPS)$) {$\substack{\text{Corollary}~\ref{th:ch04_sdLPmulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (eqinf) at ($.54*(SDPinf)+.46*(D-SDPinf)$) {$\substack{\text{Theorem}~\ref{th:ch04_sdlowermulti} \\ =\joinrel=}$};

\node[inner sep=0pt] (CVlu) at ($.5*(SDPsup)+.5*(LP)$) {$\substack{\text{Theorem~\ref{th:ch04_upperCVmulti}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVld) at ($.5*(SDPinf)+.5*(LPS)$) {$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:ch04_lowerCVmulti}}}$};

\node[inner sep=0pt] (CVru) at ($.5*(D-SDPsup)+.5*(D-LP)$) {$\substack{\text{Theorem~\ref{th:ch04_upperCVmulti}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVrd) at ($.5*(D-SDPinf)+.5*(D-LPS)$) {$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:ch04_lowerCVmulti}}}$};

\end{tikzpicture}


==> chapters/chapter04/tikz/hierarchiesv2.tex <==
\begin{tikzpicture}[scale=0.56]

\node[inner sep=0pt] (A) at (-0.8,-1) {};
\node[inner sep=0pt] (B) at (-0.8,8) {};
\node[inner sep=0pt] (C1) at (-0.8,0) {};
\node[inner sep=0pt] (C2') at (-0.8,2.75) {};
\node[inner sep=0pt] (C2) at (-0.8,4.25) {};
\node[inner sep=0pt] (C3) at (-0.8,7) {};

\draw[|-|] (-0.8,-1) -- (-0.8,-1);
\draw[-|] (-0.8,-1) -- (-0.8,0);
\draw[-|] (-0.8,0) -- (-0.8,2.75);
\draw[dashed] (-0.8,2.85) -- (-0.8,4.2);
\draw[|-|] (-0.8,4.25) -- (-0.8,7);
\draw[-|] (-0.8,7) -- (-0.8,8);

\node[left] (zero) at (A) {0};
\node[left] (one) at (B) {1};
\node[left] (omegainf) at (C1) {$\omega_n^{m,\le}$};
\node[left] (omega) at (C2) {$\omega_n^{L^2}$};
\node[left] (omega) at (C2') {$\omega_n^\mathcal{S}$};
\node[left] (omegasup) at (C3) {$\omega_n^{m,\ge}$};

\hypersetup{linkcolor=black}
%\node[inner sep=0pt] (SDPsup) at (2,7) {(SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (SDPsup) at (2,7) {\Large \ref{prog:upperSDPn}};
%\node[inner sep=0pt] (D-SDPsup) at (9,7) {(D-SDP$_n^{m,\ge}$)};
\node[inner sep=0pt] (D-SDPsup) at (10,7) {\Large \ref{prog:upperDSDPn}};

%\node[inner sep=0pt] (LP) at (2,4) {(LP$_n$)};
\node[inner sep=0pt] (LP) at (2,4.25) {\Large \ref{prog:LP}};
%\node[inner sep=0pt] (D-LP) at (9,4) {(D-LP$_n$)};
\node[inner sep=0pt] (D-LP) at (10,4.25) {\Large \ref{prog:DLP}};

%\node[inner sep=0pt] (LPS) at (2,3) {(LP$^\mathcal{S}_n$)};
\node[inner sep=0pt] (LPS) at (2,2.75) {\Large \ref{prog:LPS}};
%\node[inner sep=0pt] (D-LPS) at (9,3) {(D-LP$^\mathcal{S}_n$)};
\node[inner sep=0pt] (D-LPS) at (10,2.75) {\Large \ref{prog:DLPS}};

%\node[inner sep=0pt] (SDPinf) at (2,0) {(SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (SDPinf) at (2,0) {\Large \ref{prog:lowerSDPn}};
%\node[inner sep=0pt] (D-SDPinf) at (9,0) {(D-SDP$_n^{m,\le}$)};
\node[inner sep=0pt] (D-SDPinf) at (10,0) {\Large \ref{prog:lowerDSDPn}};
\hypersetup{linkcolor=\lkcolor}


\node[inner sep=0pt] (eqsup) at ($.54*(SDPsup)+.46*(D-SDPsup)$) 
%{$=\joinrel=$};
{$\substack{\text{Corollary}~\ref{th:ch04_sdupper} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LP)+.46*(D-LP)$) 
%{$=\joinrel=$};
{$\substack{\text{Corollary}~\ref{th:ch04_sdLP} \\ =\joinrel=}$};

\node[inner sep=0pt] (eq) at ($.54*(LPS)+.46*(D-LPS)$) 
%{$=\joinrel=$};
{$\substack{\text{Corollary}~\ref{th:ch04_sdLP} \\ =\joinrel=}$};

\node[inner sep=0pt] (eqinf) at ($.54*(SDPinf)+.46*(D-SDPinf)$) 
%{$=\joinrel=$};
{$\substack{\text{Theorem}~\ref{th:ch04_sdlower} \\ =\joinrel=}$};

\node[inner sep=0pt] (CVlu) at ($.5*(SDPsup)+.5*(LP)$)
%{$\quad\quad\quad \big\downarrow m\rightarrow \infty$};
{$\substack{\text{Theorem~\ref{th:ch04_upperCV}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVld) at ($.5*(SDPinf)+.5*(LPS)$) 
%{$\quad\quad\quad \big\uparrow m\rightarrow \infty$};
{$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:ch04_lowerCV}}}$};

\node[inner sep=0pt] (CVru) at ($.5*(D-SDPsup)+.5*(D-LP)$) 
%{$\quad\quad\quad\big\downarrow m\rightarrow \infty$};
{$\substack{\text{Theorem~\ref{th:ch04_upperCV}} \\\hspace{20pt} \big\downarrow m\rightarrow \infty}$};

\node[inner sep=0pt] (CVrd) at ($.5*(D-SDPinf)+.5*(D-LPS)$) 
%{$\quad\quad\quad \big\uparrow m\rightarrow \infty$};
{$\substack{\hspace{20pt} \big\uparrow m\rightarrow \infty \\ \text{Theorem~\ref{th:ch04_lowerCV}}}$};

\end{tikzpicture}

==> chapters/chapter05/tikz/QRAC2-1.tex <==
\begin{tikzpicture}[scale=.5]

\draw (0,0) circle (3cm);
\draw [<->,ultra thick] (-3,0) -- (3,0);
\draw [<->,ultra thick] (0,-3) -- (0,3);

\node [right] (X) at (3,0) {$X$};
\node [above] (Y) at (0,3) {$Y$};


\node (i00) at (2.121,2.121) {};
\node (texte000) at ($(i00)+(1.2,1)$) {$x_1=0$};
\node (texte001) at ($(i00)+(1.2,.4)$) {$x_2=0$};
\draw [fill=red,red] (i00) circle (5pt);

\node (i01) at (2.121,-2.121) {};
\node (texte010) at ($(i01)+(1.2,-.4)$) {$x_1=0$};
\node (texte011) at ($(i01)+(1.2,-1)$) {$x_2=1$};
\draw [fill=red,red] (i01) circle (5pt);

\node (i10) at (-2.121,2.121) {};
\node (texte100) at ($(i10)+(-1.2,1)$) {$x_1=1$};
\node (texte101) at ($(i10)+(-1.2,.4)$) {$x_2=0$};
\draw [fill=red,red] (i10) circle (5pt);

\node (i11) at (-2.121,-2.121) {};
\node (texte110) at ($(i11)+(-1.2,-.4)$) {$x_1=1$};
\node (texte111) at ($(i11)+(-1.2,-1)$) {$x_2=1$};
\draw [fill=red,red] (i11) circle (5pt);


\end{tikzpicture}


==> chapters/chapter05/tikz/QRAC_pres.tex <==
\def\tkzscl{0.8}

\begin{tikzpicture}[scale=\tkzscl]

\node (up) at (0,1) {};
\node (down) at (0,-1) {};
\node (left) at (-1,0) {};
\node (right) at (1,0) {};

\node (a1) at (0,0) {};
\node (a2) at (6,2) {};
\node [inner sep=.0pt] (a3) at (6,1) {};


\node (b1) at (8,0) {};
\node (b2) at (12,2) {};
\node [inner sep=.0pt] (b3) at (8,1) {};

% Preparation box
\draw[rounded corners,dotted,fill=gray!20] (a1) rectangle (a2);
\node (am) at (2,1) {};
\node (E) at ($(am)+(right)$) {\huge $\mathcal{E}$};
\node [inner sep=0 pt] (d1) at ($(am)+1.5*(up)$) {};
\node [inner sep=0 pt] (d2) at ($(am)+1.5*(up)+2*(right)$) {};
\draw [double distance=1.5pt] (d1) to ($(d1)+.5*(down)$);
\draw [double distance=1.5pt] (d2) to ($(d2)+.5*(down)$);
\node (d1texte) at ($(d1)+.3*(up)$) {\large $x$};
\node (d2texte) at ($(d2)+.3*(up)$) {\large $z$};




% Measurement box
\draw[rounded corners,dotted,fill=gray!20,dotted] (b1) rectangle (b2);
\node (bm) at (10,1) {\huge $\Dc$};
\node [inner sep=0 pt] (j) at ($(bm)+1.5*(up)$) {};
\draw [double distance=1.5pt] (j) to ($(j)+.5*(down)$);
\node (jtexte) at ($(j)+.3*(up)+.5*(right)$) {$q \in \{\infty,0,1,2 \}$};
\node [inner sep=0 pt] (o) at ($(bm)+2*(right)$) {};
\draw [double distance=1.5pt] (o) to ($(o)+(right)$);
\node (otexte) at ($(o)+1.3*(right)$) {$c$};



% Separation Alice/ Bob
\draw[ultra thick] (a3) to (b3); 
\draw[densely dotted, red] ($.5*(a2)+.5*(b1)+3*(up)$) to ($.5*(a2)+.5*(b1)+2*(down)$);
\node (Alice) at ($.5*(a3)+.5*(b3)+2.5*(up)+.8*(left)$) {\textcolor{red}{Alice}};
\node (Bob) at ($.5*(a3)+.5*(b3)+2.5*(up)+.8*(right)$) {\textcolor{red}{Bob}};
\node (psi) at ($.5*(a2)+.5*(b1)+.5*(up)$) {\large $j$};


\end{tikzpicture}

==> chapters/chapter05/tikz/QRAC_pres_aligned.tex <==
\def\tkzscl{0.8}

\begin{tikzpicture}[scale=\tkzscl]

\node (up) at (0,1) {};
\node (down) at (0,-1) {};
\node (left) at (-1,0) {};
\node (right) at (1,0) {};

\node (a1) at (0,0) {};
\node (a2) at (6,2) {};
\node [inner sep=.0pt] (a3) at (6,1) {};


\node (b1) at (8,0) {};
\node (b2) at (12,2) {};
\node [inner sep=.0pt] (b3) at (8,1) {};

% Preparation box
\draw[rounded corners,dotted,fill=gray!20] (a1) rectangle (a2);
\node (am) at (2,1) {};
\node (E) at ($(am)+(right)$) {\huge $\mathcal{E}$};
\node [inner sep=0 pt] (d1) at ($(am)+1.5*(up)+(right)$) {};
\node [inner sep=0 pt] (d2) at ($(am)+1.5*(up)+3*(right)$) {};
\draw [double distance=1.5pt] (d1) to ($(d1)+.5*(down)$);
\draw [double distance=1.5pt] (d2) to ($(d2)+.5*(down)$);
\node (d1texte) at ($(d1)+.3*(up)$) {\large $x$};
\node (d2texte) at ($(d2)+.3*(up)$) {\large $z$};




% Measurement box
\draw[rounded corners,dotted,fill=gray!20,dotted] (b1) rectangle (b2);
\node (bm) at (10,1) {\huge $\Dc$};
\node [inner sep=0 pt] (j) at ($(bm)+1.5*(up)+(left)$) {};
\draw [double distance=1.5pt] (j) to ($(j)+.5*(down)$);
\node (jtexte) at ($(j)+.3*(up)+.5*(right)$) {$q \in \{\infty,0,1,2, \dots, d-1 \}$};
\node [inner sep=0 pt] (o) at ($(bm)+2*(right)$) {};
\draw [double distance=1.5pt] (o) to ($(o)+(right)$);
\node (otexte) at ($(o)+1.3*(right)$) {$c$};



% Separation Alice/ Bob
\draw[ultra thick] (a3) to (b3); 
\draw[densely dotted, red] ($.5*(a2)+.5*(b1)+3*(up)$) to ($.5*(a2)+.5*(b1)+2*(down)$);
\node (Alice) at ($.5*(a3)+.5*(b3)+2.5*(up)+.8*(left)$) {\textcolor{red}{Alice}};
\node (Bob) at ($.5*(a3)+.5*(b3)+2.5*(up)+.8*(right)$) {\textcolor{red}{Bob}};
\node (psi) at ($.5*(a2)+.5*(b1)+.5*(up)$) {\large $j$};


\end{tikzpicture}

==> chapters/chapter05/tikz/SEQ_pres.tex <==
\begin{tikzpicture}[scale=\tkzscl]

\node (up) at (0,1) {};
\node (down) at (0,-1) {};
\node (left) at (-1,0) {};
\node (right) at (1,0) {};

\node (a1) at (0,0) {};
\node (a2) at (6,2.5) {};
\node [inner sep=.0pt] (a3) at (6,1) {};


\node (b1) at (8,0) {};
\node (b2) at (12,2.5) {};
\node [inner sep=.0pt] (b3) at (8,1) {};


% Preparation box
\draw[rounded corners,dotted,fill=gray!20] (a1) rectangle (a2);
\node (am) at (2,1) {};
\node (E) at ($(am)+.2*(left)+(up)$) {\huge $\mathcal{E}$};
\node [inner sep=0 pt] (d1) at ($(am)+2*(up)+(right)$) {};
\node [inner sep=0 pt] (d2) at ($(am)+2*(up)+3*(right)$) {};
\draw [double distance=1.5pt] (d1) to ($(d1)+1.25*(down)$);
\draw [double distance=1.5pt] (d2) to ($(d2)+1.25*(down)$);
\node (d1texte) at ($(d1)+.3*(up)$) {\large $x$};
\node (d2texte) at ($(d2)+.3*(up)$) {\large $z$};
\draw[rounded corners,fill=blue!30] ($(a1)+.25*(right)+(up)$) -- ($(a1)+1.25*(right)+1.75*(up)$) -- ($(a1)+1.25*(right)+.25*(up)$) -- ($(a1)+.25*(right)+(up)$);
\draw[ultra thick] ($(a1)+1.25*(right)+(up)$) -- ($(a1)+2.25*(right)+(up)$);
\draw[rounded corners,fill=blue!30] ($(a1)+2.25*(right)+.25*(up)$) rectangle ($(a1)+3.75*(right)+1.75*(up)$);
\draw [ultra thick] ($(am)+1.75*(right)$) -- ($(am)+2.25*(right)$);
\draw[rounded corners,fill=blue!30] ($(a1)+4.25*(right)+.25*(up)$) rectangle ($(a1)+5.75*(right)+1.75*(up)$);
\node (Ex) at ($(am)+(right)$) {\large $T_{x}$};
\node (Ez) at ($(am)+3*(right)$) {\large $T_{z}$};




% Measurement box
\draw[rounded corners,fill=gray!20,dotted] (b1) rectangle (b2);
\node (bm) at (10,1) {};
\node (Mj) at (10.2,1.95) {\huge $\Dc$};
\node [inner sep=0 pt] (j) at ($(bm)+2*(up)+(left)$) {};
\draw [double distance=1.5pt] (j) to ($(j)+1.25*(down)$);
\node (jtexte) at ($(j)+.3*(up)+.5*(right)$) {$q \in \{\infty,0,1,2, \dots, d-1 \}$};
\node [inner sep=0 pt] (o) at ($(bm)+2*(right)$) {};
\draw [double distance=1.5pt] ($(o)+.32*(left)$) to ($(o)+(right)$);
\node (otexte) at ($(o)+1.3*(right)$) {$c$};
\draw [rounded corners, fill=blue!30] ($(b1)+.25*(up)+.25*(right)$) rectangle ($(b1)+1.75*(up)+1.75*(right)$);
\draw [ultra thick] ($(b1)+(up)+1.75*(right)$) -- ($(b1)+(up)+2.75*(right)$);

\node (m1) at ($(b1)+(up)+3.75*(right)$) {};
\draw[rounded corners,fill=blue!30] (m1) -- ($(m1)+(left)+.75*(up)$) -- ($(m1)+(left)+.75*(down)$) -- (m1);
\node (m2) at ($(b1)+1.75*(up)+2.75*(right)$) {};
\draw[rounded corners,fill=blue!30] (m2) -- ($(m2)+(right)+.75*(down)$) -- ($(m2)+1.5*(down)$) -- (m2);
\draw [thick,domain=70:110] plot ({11.17+cos(\x)}, {.12+sin(\x)});
\draw [thick,->] (11.2,1) -- (10.9,1.4) ;
\node (dj) at ($(b1)+(up)+(right)$) {\large $T_q$};

% Separation Alice/ Bob
\draw[ultra thick] ($(a3)+.25*(left)$) to ($(b3)+.25*(right)$); 
\draw[densely dotted, red] ($.5*(a2)+.5*(b1)+3*(up)$) to ($.5*(a2)+.5*(b1)+2*(down)$);
%\node (Alice) at ($.5*(a3)+.5*(b3)+1.5*(up)+.8*(left)$) {\textcolor{red}{Alice}};
%\node (Bob) at ($.5*(a3)+.5*(b3)+1.5*(up)+.8*(right)$) {\textcolor{red}{Bob}};
\node (psi) at ($.5*(a2)+.5*(b1)+.5*(up)$) {\large $j$};


\end{tikzpicture}


==> chapters/chapter05/tikz/cl_dimension2.tex <==
\begin{tikzpicture}[scale=1]

        %%%%%% 1st big square
        \draw [thick, fill=blue!40] (0,0) grid (2,2) rectangle (0,0);
        \draw [thick, fill=purple!70] (0,0) rectangle (1,1);


\end{tikzpicture}



==> chapters/chapter05/tikz/cl_dimension3.tex <==
\begin{tikzpicture}[scale=.6]
	
	%%%%%% 1st big square
	\draw [thick, fill=blue!40] (0,0) grid (3,3) rectangle (0,0);
	
	\draw [thick, fill=purple!70] (0,0) rectangle (1,1);
	\draw [thick, fill=purple!70] (1,0) rectangle (2,1);
	\draw [thick, fill=purple!70] (2,1) rectangle (3,2);
	\draw [thick, fill=purple!70] (2,1) rectangle (3,2);
	
	
	%\draw [thick, fill=green!30] (0,1) rectangle (1,2);
	\draw [thick, fill=green!30] (0,2) rectangle (1,3);
	\draw [thick, fill=green!30] (1,2) rectangle (2,3);
	\draw [thick, fill=green!30] (1,1) rectangle (2,2);
	
	\end{tikzpicture}
	
%\end{document}
\bigskip
%\begin{tikzpicture}[scale=.19]
\begin{tikzpicture}[scale=.15]

%%%%%%% 1st big square
%\draw [thick, fill=gray!20,step=3] (0,0) grid (9,9) rectangle (0,0);
%\draw [->,ultra thick, red] (1.5,1.5) -- (1.5,8);

% Left little square
\draw [fill=gray!20] (-1,-4) rectangle (2,-1);
\draw [fill=purple!70] (-1,-2) rectangle (2,-1);
\draw [thick, fill=gray!20] (-1,-4) grid (2,-1);

% Right little square
\draw [fill=gray!20] (7,-4) rectangle (10,-1);
\draw [fill=green!30] (7,-4) rectangle (10,-3);
\draw [thick, fill=gray!20] (7,-4) grid (10,-1);

% Middle little square
\draw [fill=gray!20] (3,-4) rectangle (6,-1);
\draw [fill=black!70] (3,-3) rectangle (6,-2);
\draw [thick, fill=gray!20] (3,-4) grid (6,-1);
\node (T1) at (4.5,-6) {$\neg x$};


%%%%%%% 2nd big square
%\draw [thick, fill=gray!20,step=3,xshift=1cm] (12,0) grid (21,9) rectangle (12,0);
%\draw [ultra thick, red, ->] (14.5,1.5) to (20.5,1.5);

% Middle little square
\draw [fill=gray!20] (16,-4) rectangle (19,-1);
\draw [fill=blue!40] (17,-4) rectangle (18,-1);
\draw [thick, fill=gray!20] (16,-4) grid (19,-1);

% Left little square
\draw [fill=gray!20] (12,-4) rectangle (15,-1);
\draw [fill=black!70] (12,-4) rectangle (13,-1);
\draw [thick, fill=gray!20] (12,-4) grid (15,-1);

% Right little square
\draw [fill=gray!20] (20,-4) rectangle (23,-1);
\draw [fill=green!30] (22,-4) rectangle (23,-1);
\draw [thick, fill=gray!20] (20,-4) grid (23,-1);
\node (T1) at (17.5,-6) {$\neg (-z)$};

%%%%%%% 3rd big square
%\draw [thick, fill=gray!20,step=3,xshift=2cm] (24,0) grid (33,9) rectangle (24,0);
%\draw [ultra thick, red, ->] (27.5,1.5) to (34,7.5);

% Left little square
\draw [fill=gray!20] (29,-4) rectangle (32,-1);
\draw [fill=purple!70] (29,-2) rectangle (30,-1);
\draw [fill=purple!70] (30,-3) rectangle (31,-2);
\draw [fill=purple!70] (31,-3) rectangle (32,-4);
\draw [thick, fill=gray!20] (29,-4) grid (32,-1);
\node (T1) at (30.5,-6) {$\neg (x-z)$};

% Middle little square
\draw [fill=gray!20] (25,-4) rectangle (28,-1);
\draw [fill=blue!40] (25,-4) rectangle (26,-3);
\draw [fill=blue!40] (26,-2) rectangle (27,-1);
\draw [fill=blue!40] (27,-3) rectangle (28,-2);
\draw [thick, fill=gray!20] (25,-4) grid (28,-1);


% Right little square
\draw [fill=gray!20] (33,-4) rectangle (36,-1);
\draw [fill=green!30] (33,-3) rectangle (34,-2);
\draw [fill=green!30] (34,-4) rectangle (35,-3);
\draw [fill=green!30] (35,-2) rectangle (36,-1);
\draw [thick, fill=gray!20] (33,-4) grid (36,-1);

%%%%%%% 3rd big square
%\draw [thick, fill=gray!20,step=3] (39,0) grid (48,9) rectangle (39,0);
%\draw [ultra thick, red, ->] (46.5,1.5) to (40.5,7.5);

% Right little square
\draw [fill=gray!20] (46,-4) rectangle (49,-1);
\draw [fill=black!70] (46,-4) rectangle (47,-3);
\draw [fill=black!70] (47,-3) rectangle (48,-2);
\draw [fill=black!70] (48,-2) rectangle (49,-1);
\draw [thick, fill=gray!20] (46,-4) grid (49,-1);

% Left little square
\draw [fill=gray!20] (38,-4) rectangle (41,-1);
\draw [fill=purple!70] (38,-3) rectangle (39,-2);
\draw [fill=purple!70] (39,-2) rectangle (40,-1);
\draw [fill=purple!70] (40,-4) rectangle (41,-3);
\draw [thick, fill=gray!20] (38,-4) grid (41,-1);

% Middle little square
\draw [fill=gray!20] (42,-4) rectangle (45,-1);
\draw [fill=blue!40] (42,-2) rectangle (43,-1);
\draw [fill=blue!40] (43,-4) rectangle (44,-3);
\draw [fill=blue!40] (44,-3) rectangle (45,-2);
\draw [thick, fill=gray!20] (42,-4) grid (45,-1);
\node (T1) at (43.5,-6) {$\neg (2x-z)$};

\end{tikzpicture}


==> chapters/chapter05/tikz/cl_dimension5.tex <==
\begin{tikzpicture}[scale=.45]

%%%%%% 1st big square
\draw [thick, fill=blue!40] (0,0) grid (5,5) rectangle (0,0);

\draw [thick, fill=brown!60] (0,0) rectangle (1,1);
\draw [thick, fill=brown!60] (1,0) rectangle (2,1);
\draw [thick, fill=brown!60] (0,2) rectangle (1,3);
\draw [thick, fill=brown!60] (0,4) rectangle (1,5);
\draw [thick, fill=brown!60] (4,1) rectangle (5,2);

\draw [thick, fill=green!30] (0,1) rectangle (1,2);
\draw [thick, fill=green!30] (2,2) rectangle (3,3);
\draw [thick, fill=green!30] (2,3) rectangle (3,4);
\draw [thick, fill=green!30] (3,0) rectangle (4,1);
\draw [thick, fill=green!30] (3,1) rectangle (4,2);

\draw [thick, fill=cyan!70] (2,0) rectangle (3,1);
\draw [thick, fill=cyan!70] (1,2) rectangle (2,3);
\draw [thick, fill=cyan!70] (1,4) rectangle (2,5);
\draw [thick, fill=cyan!70] (3,4) rectangle (4,5);
\draw [thick, fill=cyan!70] (4,3) rectangle (5,4);

\draw [thick, fill=purple!70] (1,1) rectangle (2,2);
\draw [thick, fill=purple!70] (3,2) rectangle (4,3);
\draw [thick, fill=purple!70] (3,3) rectangle (4,4);
\draw [thick, fill=purple!70] (2,4) rectangle (3,5);
\draw [thick, fill=purple!70] (4,4) rectangle (5,5);

\end{tikzpicture}
\bigskip

%\begin{tikzpicture}[scale=.24]
\begin{tikzpicture}[scale=.18]

%% NOT X
\draw[fill = green!30] (0,4) -- (0,5) -- (1,4);
\draw[fill = green!30] (1,4) -- (1,5) -- (2,4);
\draw[fill = green!30] (2,4) -- (2,5) -- (3,4);
\draw[fill = green!30] (3,4) -- (3,5) -- (4,4);
\draw[fill = green!30] (4,4) -- (4,5) -- (5,4);
\draw[fill = blue!40] (0,5) -- (1,5) -- (1,4);
\draw[fill = blue!40] (1,5) -- (2,5) -- (2,4);
\draw[fill = blue!40] (2,5) -- (3,5) -- (3,4);
\draw[fill = blue!40] (3,5) -- (4,5) -- (4,4);
\draw[fill = blue!40] (4,5) -- (5,5) -- (5,4);
\draw[fill= purple!70] (0,0) rectangle (5,1);
\draw[fill= cyan!70] (0,1) rectangle (5,2);
\draw[fill= brown!60] (0,3) rectangle (5,4);
\node[below] (notx) at (2.5,0) {\scriptsize{$\neg (x)$}};
\draw (0,0) grid (5,5);


%% NOT -Z
\draw[fill = purple!70] (7,0) -- (8,0) -- (7,1);
\draw[fill = purple!70] (7,1) -- (8,1) -- (7,2);
\draw[fill = purple!70] (7,2) -- (8,2) -- (7,3);
\draw[fill = purple!70] (7,3) -- (8,3) -- (7,4);
\draw[fill = purple!70] (7,4) -- (8,4) -- (7,5);
\draw[fill = cyan!70] (7,1) -- (8,1) -- (8,0);
\draw[fill = cyan!70] (7,2) -- (8,2) -- (8,1);
\draw[fill = cyan!70] (7,3) -- (8,3) -- (8,2);
\draw[fill = cyan!70] (7,4) -- (8,4) -- (8,3);
\draw[fill = cyan!70] (7,5) -- (8,5) -- (8,4);
\draw[fill = green!30] (8,0) rectangle (9,5);
\draw[fill = blue!40] (10,0) rectangle (11,5);
\draw[fill = brown!60] (9,0) rectangle (10,5);
\draw (7,0) grid (12,5);
\node[below] (notz) at (9.5,0) {\scriptsize{$\neg (-z)$}};


%% NOT X-Z
\draw[fill = blue!40] (14,0) rectangle (15,1);
\draw[fill = blue!40] (15,4) rectangle (16,5);
\draw[fill = blue!40] (16,3) rectangle (17,4);
\draw[fill = blue!40] (17,2) rectangle (18,3);
\draw[fill = blue!40] (18,1) rectangle (19,2);
\draw[fill = cyan!70] (14,1) rectangle (15,2);
\draw[fill = cyan!70] (15,0) rectangle (16,1);
\draw[fill = cyan!70] (16,4) rectangle (17,5);
\draw[fill = cyan!70] (17,3) rectangle (18,4);
\draw[fill = cyan!70] (18,2) rectangle (19,3);
\draw[fill = green!30] (14,2) rectangle (15,3);
\draw[fill = green!30] (15,1) rectangle (16,2);
\draw[fill = green!30] (16,0) rectangle (17,1);
\draw[fill = green!30] (17,4) rectangle (18,5);
\draw[fill = green!30] (18,3) rectangle (19,4);
\draw[fill = brown!60] (14,3) rectangle (15,4);
\draw[fill = brown!60] (15,2) rectangle (16,3);
\draw[fill = brown!60] (16,1) rectangle (17,2);
\draw[fill = brown!60] (17,0) rectangle (18,1);
\draw[fill = brown!60] (18,4) rectangle (19,5);
\draw[fill = purple!70] (14,4) rectangle (15,5);
\draw[fill = purple!70] (15,3) rectangle (16,4);
\draw[fill = purple!70] (16,2) rectangle (17,3);
\draw[fill = purple!70] (17,1) rectangle (18,2);
\draw[fill = purple!70] (18,0) rectangle (19,1);
\draw (14,0) grid (19,5);
\node[below] (notxz) at (16.5,0) {\scriptsize{$\neg (x-z)$}};

%% NOT 2X-Z
\draw[fill = brown!60] (21,3) rectangle (22,4);
\draw[fill = brown!60] (22,1) rectangle (23,2);
\draw[fill = brown!60] (23,4) rectangle (24,5);
\draw[fill = brown!60] (24,2) rectangle (25,3);
\draw[fill = brown!60] (25,0) rectangle (26,1);
\draw[fill = green!30] (21,4) rectangle (22,5);
\draw[fill = green!30] (22,2) rectangle (23,3);
\draw[fill = green!30] (23,0) rectangle (24,1);
\draw[fill = green!30] (24,3) rectangle (25,4);
\draw[fill = green!30] (25,1) rectangle (26,2);
\draw[fill = purple!70] (21,0) rectangle (22,1);
\draw[fill = purple!70] (22,3) rectangle (23,4);
\draw[fill = purple!70] (23,1) rectangle (24,2);
\draw[fill = purple!70] (24,4) rectangle (25,5);
\draw[fill = purple!70] (25,2) rectangle (26,3);
\draw[fill = blue!40] (21,1) rectangle (22,2);
\draw[fill = blue!40] (22,4) rectangle (23,5);
\draw[fill = blue!40] (23,2) rectangle (24,3);
\draw[fill = blue!40] (24,0) rectangle (25,1);
\draw[fill = blue!40] (25,3) rectangle (26,4);
\draw[fill = cyan!70] (21,2) rectangle (22,3);
\draw[fill = cyan!70] (22,0) rectangle (23,1);
\draw[fill = cyan!70] (23,3) rectangle (24,4);
\draw[fill = cyan!70] (24,1) rectangle (25,2);
\draw[fill = cyan!70] (25,4) rectangle (26,5);
\draw (21,0) grid (26,5);
\node[below] (notxz2) at (23.5,0) {\scriptsize{$\neg (2x-z)$}};

%% NOT 3X-Z
\draw[fill = green!30] (28,2) rectangle (29,3);
\draw[fill = green!30] (29,4) rectangle (30,5);
\draw[fill = green!30] (30,1) rectangle (31,2);
\draw[fill = green!30] (31,3) rectangle (32,4);
\draw[fill = green!30] (32,0) rectangle (33,1);
\draw[fill = brown!60] (28,1) rectangle (29,2);
\draw[fill = brown!60] (29,3) rectangle (30,4);
\draw[fill = brown!60] (30,0) rectangle (31,1);
\draw[fill = brown!60] (31,2) rectangle (32,3);
\draw[fill = brown!60] (32,4) rectangle (33,5);
\draw[fill = blue!40] (28,0) rectangle (29,1);
\draw[fill = blue!40] (29,2) rectangle (30,3);
\draw[fill = blue!40] (30,4) rectangle (31,5);
\draw[fill = blue!40] (31,1) rectangle (32,2);
\draw[fill = blue!40] (32,3) rectangle (33,4);
\draw[fill = purple!70] (28,3) rectangle (29,4);
\draw[fill = purple!70] (29,0) rectangle (30,1);
\draw[fill = purple!70] (30,2) rectangle (31,3);
\draw[fill = purple!70] (31,4) rectangle (32,5);
\draw[fill = purple!70] (32,1) rectangle (33,2);
\draw[fill = cyan!70] (28,4) rectangle (29,5);
\draw[fill = cyan!70] (29,1) rectangle (30,2);
\draw[fill = cyan!70] (30,3) rectangle (31,4);
\draw[fill = cyan!70] (31,0) rectangle (32,1);
\draw[fill = cyan!70] (32,2) rectangle (33,3);
\draw (28,0) grid (33,5);
\node[below] (notxz3) at (30.5,0) {\scriptsize{$\neg (3x-z)$}};

%% NOT 4X-Z
\draw[fill = cyan!70] (35,2) rectangle (36,3);
\draw[fill = cyan!70] (36,3) rectangle (37,4);
\draw[fill = cyan!70] (37,4) rectangle (38,5);
\draw[fill = cyan!70] (38,0) rectangle (39,1);
\draw[fill = cyan!70] (39,1) rectangle (40,2);
\draw[fill = blue!40] (35,0) rectangle (36,1);
\draw[fill = blue!40] (36,1) rectangle (37,2);
\draw[fill = blue!40] (37,2) rectangle (38,3);
\draw[fill = blue!40] (38,3) rectangle (39,4);
\draw[fill = blue!40] (39,4) rectangle (40,5);
\draw[fill = purple!70] (35,1) rectangle (36,2);
\draw[fill = purple!70] (36,2) rectangle (37,3);
\draw[fill = purple!70] (37,3) rectangle (38,4);
\draw[fill = purple!70] (38,4) rectangle (39,5);
\draw[fill = purple!70] (39,0) rectangle (40,1);
\draw[fill = brown!60] (35,3) rectangle (36,4);
\draw[fill = brown!60] (36,4) rectangle (37,5);
\draw[fill = brown!60] (37,0) rectangle (38,1);
\draw[fill = brown!60] (38,1) rectangle (39,2);
\draw[fill = brown!60] (39,2) rectangle (40,3);
\draw[fill = green!30] (35,4) rectangle (36,5);
\draw[fill = green!30] (36,0) rectangle (37,1);
\draw[fill = green!30] (37,1) rectangle (38,2);
\draw[fill = green!30] (38,2) rectangle (39,3);
\draw[fill = green!30] (39,3) rectangle (40,4);
\draw (35,0) grid (40,5);
\node[below] (notxz4) at (37.5,0) {\scriptsize{$\neg (4x-z)$}};

\end{tikzpicture}


==> chapters/chapter05/tikz/measurement_MUBs.tex <==
\begin{tikzpicture}[scale=.19]

%%%%%% 1st big square
\draw [thick, fill=gray!20,step=3] (0,0) grid (9,9) rectangle (0,0);
\draw [->,ultra thick, red] (1.5,7.5) -- (8,7.5);


% Middle little square
\draw [fill=gray!20] (3,-4) rectangle (6,-1);
\draw [fill=blue!70] (3,-3) rectangle (6,-2);
\draw [thick, fill=gray!20] (3,-4) grid (6,-1);

% Left little square
\draw [fill=gray!20] (-1,-4) rectangle (2,-1);
\draw [fill=blue!70] (-1,-4) rectangle (2,-3);
\draw [thick, fill=gray!20] (-1,-4) grid (2,-1);

% Right little square
\draw [fill=gray!20] (7,-4) rectangle (10,-1);
\draw [fill=blue!70] (7,-2) rectangle (10,-1);
\draw [thick, fill=gray!20] (7,-4) grid (10,-1);



%%%%%% 2nd big square
\draw [thick, fill=gray!20,step=3,xshift=1cm] (12,0) grid (21,9) rectangle (12,0);
\draw [ultra thick, red, <-] (14.5,1.5) to (14.5,8);

% Left little square
\draw [fill=gray!20] (12,-4) rectangle (15,-1);
\draw [fill=blue!70] (12,-4) rectangle (13,-1);
\draw [thick, fill=gray!20] (12,-4) grid (15,-1);

% Middle little square
\draw [fill=gray!20] (16,-4) rectangle (19,-1);
\draw [fill=blue!70] (17,-4) rectangle (18,-1);
\draw [thick, fill=gray!20] (16,-4) grid (19,-1);

% Right little square
\draw [fill=gray!20] (20,-4) rectangle (23,-1);
\draw [fill=blue!70] (22,-4) rectangle (23,-1);
\draw [thick, fill=gray!20] (20,-4) grid (23,-1);


%%%%%% 3rd big square
\draw [thick, fill=gray!20,step=3] (27,0) grid (36,9) rectangle (27,0);
\draw [ultra thick, red, <-] (34.5,1.5) to (28.5,7.5);

% Left little square
\draw [fill=gray!20] (26,-4) rectangle (29,-1);
\draw [fill=blue!70] (26,-4) rectangle (27,-3);
\draw [fill=blue!70] (27,-2) rectangle (28,-1);
\draw [fill=blue!70] (28,-3) rectangle (29,-2);
\draw [thick, fill=gray!20] (26,-4) grid (29,-1);

% Middle little square
\draw [fill=gray!20] (30,-4) rectangle (33,-1);
\draw [fill=blue!70] (30,-2) rectangle (31,-1);
\draw [fill=blue!70] (31,-3) rectangle (32,-2);
\draw [fill=blue!70] (32,-4) rectangle (33,-3);
\draw [thick, fill=gray!20] (30,-4) grid (33,-1);

% Right little square
\draw [fill=gray!20] (34,-4) rectangle (37,-1);
\draw [fill=blue!70] (34,-3) rectangle (35,-2);
\draw [fill=blue!70] (35,-4) rectangle (36,-3);
\draw [fill=blue!70] (36,-2) rectangle (37,-1);
\draw [thick, fill=gray!20] (34,-4) grid (37,-1);

%%%%%% 4th big square
\draw [thick, fill=gray!20,step=3,xshift=2cm] (39,0) grid (48,9) rectangle (39,0);
\draw [ultra thick, red, <-] (42.5,1.5) to (49,7.5);

% Left little square
\draw [fill=gray!20] (40,-4) rectangle (43,-1);
\draw [fill=blue!70] (40,-4) rectangle (41,-3);
\draw [fill=blue!70] (41,-3) rectangle (42,-2);
\draw [fill=blue!70] (42,-2) rectangle (43,-1);
\draw [thick, fill=gray!20] (40,-4) grid (43,-1);

% Middle little square
\draw [fill=gray!20] (44,-4) rectangle (47,-1);
\draw [fill=blue!70] (44,-3) rectangle (45,-2);
\draw [fill=blue!70] (45,-2) rectangle (46,-1);
\draw [fill=blue!70] (46,-4) rectangle (47,-3);
\draw [thick, fill=gray!20] (44,-4) grid (47,-1);

% Right little square
\draw [fill=gray!20] (48,-4) rectangle (51,-1);
\draw [fill=blue!70] (48,-2) rectangle (49,-1);
\draw [fill=blue!70] (49,-4) rectangle (50,-3);
\draw [fill=blue!70] (50,-3) rectangle (51,-2);
\draw [thick, fill=gray!20] (48,-4) grid (51,-1);


\end{tikzpicture}

==> frontmatter/tikz/graphdependency.tex <==
\begin{tikzpicture}[scale=1]

%\definecolor{quantumviolet}{HTML}{53257F} %%quantum
%\definecolor{quantumlightviolet}{HTML}{A088B1}
%\definecolor{quantumgreen}{HTML}{00826F}%{004E40}
%\definecolor{quantumrose}{HTML}{EDB3FF} 
%\definecolor{quantumdarkrose}{HTML}{F06292}
%\definecolor{quantumturquoise}{HTML}{00C9AF}
%\definecolor{quantumblue}{HTML}{85B1CC}
%\definecolor{quantumdarkgray}{HTML}{4C4452}
%\definecolor{quantumgray}{HTML}{555555}
\definecolor{redcb}{HTML}{D81B60}
\definecolor{bluecb}{HTML}{1E88E5}
\definecolor{yellowcb}{HTML}{FE6100}
\definecolor{greencb}{HTML}{004D40}

\tikzset{>={Latex[width=3mm,length=3mm]}}

\draw [rounded corners] (-3.75,-1) rectangle (3.75,1);
\node (Chap1) at (0,0) {
\shortstack{ 
\huge \textbf{Chapter \ref{chap:formalisms}} \\[8pt]
\Large \textbf{Frameworks and formalism}
}};


\draw [rounded corners] (-11,3.35) rectangle (-5,8.25);
\node (Chap2) at (-8,5.75) {
\shortstack{ 
\huge \textbf{Chapter \ref{chap:CVcont}} \\[10pt]
\Large \textbf{Continuous-variable} \\
\Large \textbf{contextuality} \\[5pt]
\large \color{redcb} Measure theory \\
\large \color{bluecb} Contextuality \\
\large \color{greencb} Optimisation
}};


\draw [rounded corners] (-3,4) rectangle (3,9.5);
\node (Chap3) at (0,6.7) {
\shortstack{ 
\huge \textbf{Chapter \ref{chap:equivalence}} \\[10pt]
\Large \textbf{Equivalence between} \\
\Large \textbf{contextuality and} \\
\Large \textbf{Wigner negativity} \\[5pt]
\large \color{redcb} Measure theory \\
\large \color{bluecb} Contextuality \\
\large \color{yellowcb} Wigner negativity
}};

\draw [rounded corners] (5,3.35) rectangle (11,8.25);
\node (Chap4) at (8,5.75) {
\shortstack{ 
\huge \textbf{Chapter \ref{chap:witnessing}} \\[10pt]
\Large \textbf{Witnessing Wigner} \\
\Large \textbf{negativity} \\[5pt]
\large \color{redcb} Measure theory \\
\large \color{yellowcb} Wigner negativity \\
\large \color{greencb} Optimisation
}};


\draw [rounded corners] (-3,-7.9) rectangle (3,-3);
\node (Chap5) at (0,-5.5) {
\shortstack{ 
\huge \textbf{Chapter \ref{chap:informationretrieval}} \\[10pt]
\Large \textbf{Quantum advantage in} \\
\Large \textbf{information retrieval} \\[5pt]
\large \color{yellowcb} Wigner negativity \\
\large \color{bluecb} Contextuality \\
\large \color{greencb} Optimisation
}};

%\draw [->,very thick,in=-90,out=110] (0,1) to (-8,3);
\draw [->,very thick] (0,1) to (-8,3.35);
\draw [->,very thick] (0,1) to (0,4);
%\draw [->,very thick,in=-90,out=70] (0,1) to (8,3);
\draw [->,very thick] (0,1) to (8,3.35);
\draw [->,very thick] (0,-1) to (0,-3);
%\draw [->,very thick,in=0,out=180] (-3,6.75) to (-5,5.75);
%\draw [->,very thick,in=180,out=0] (3,6.75) to (5,5.75);
\draw [->,dashed,very thick] (-3,6.95) to (-5,6);
\draw [->,very thick] (-5,5.8) to (-3,6.75);
\draw [->,very thick,dashed] (3,6.95) to (5,6);
\draw [->,very thick,dashed] (5,5.8) to (3,6.75);

\end{tikzpicture}
